HarnessMinusMinus: A Technical Report on Efficient Agent Harnesses

Agent harnesses often invoke reasoning after each tool result, even when earlier calls have already determined subsequent actions. We introduce HarnessMinusMinus (HarnessMM), a framework centered on Executable Decision Graphs (EDGs). An EDG binds resolved native actions and literal arguments to causal dependencies and public execution guards. This representation preserves decisions across tool transitions and lets later feedback determine their readiness without regenerating their content. Within an EDG, Guarded Decision Reuse (GDR) preserves the graph and activates eligible nodes; Certified Callback Substitution (CCS) executes them through the native tool interface and records omission of the corresponding reasoning callbacks. Recursive self-improvement (RSI) uses training feedback to refine the rules that construct and execute these graphs, with validation selecting the deployment configuration. Actor weights stay fixed, and new semantic decisions return control to the original reasoning model. This technical report consolidates the graph framework, implementations, and studies across coding, tool-based, and visual-agent settings. On HumanEval, HarnessMM preserves Codex success at 90.82% while reducing Tokens/task (k) from 66.72 to 47.02 (29.54% saving). For DeepSeek Harness, success improves from 71.43% to 85.71% while Tokens/task (k) decrease from 96.28 to 11.62 (87.93% saving). An MBPP ablation shows 26.91% lower cost than single-use graphs and 19.52% lower cost than retained callbacks. The report also summarizes the HarnessMM-V visual-agent study and documents optimization overhead and execution time where measured. Code is available at https://github.com/microsoft/HarnessMinusMinus.

==> figures/industrial_harness_phases.tex <==
\begin{tikzpicture}[x=1cm,y=1cm,font=\scriptsize]
\definecolor{industrialBase}{RGB}{100,116,139}
\definecolor{industrialSelected}{RGB}{37,99,235}
\draw[black!20,rounded corners=1mm] (0,1.45) rectangle (17.1,-7.42);
\node[anchor=west,font=\bfseries\footnotesize] at (.16,1.20) {Industrial harness comparisons};
\node[font=\bfseries\scriptsize] at (7.29,.84) {(a) GAIA2-mini};
\node at (7.29,.56) {DeepSeek-flash; n=32};
\node at (5.67,.02) {Success (\%)};
\node at (8.91,.02) {Tokens/task (k)};
\fill[black!4] (4.050,-0.365) rectangle (6.170,-0.235);
\fill[industrialBase] (4.050,-0.365) rectangle (4.84500,-0.235);
\node[anchor=west] at (6.210,-0.300) {37.50\%};
\fill[black!4] (7.290,-0.365) rectangle (9.410,-0.235);
\fill[industrialBase] (7.290,-0.365) rectangle (9.30905,-0.235);
\node[anchor=west] at (9.450,-0.300) {907.06};
\fill[black!4] (4.050,-0.765) rectangle (6.170,-0.635);
\fill[industrialSelected] (4.050,-0.765) rectangle (4.91125,-0.635);
\node[anchor=west] at (6.210,-0.700) {40.62\%};
\fill[black!4] (7.290,-0.765) rectangle (9.410,-0.635);
\fill[industrialSelected] (7.290,-0.765) rectangle (9.12858,-0.635);
\node[anchor=west] at (9.450,-0.700) {825.99};
\fill[black!4] (4.050,-1.165) rectangle (6.170,-1.035);
\fill[industrialBase] (4.050,-1.165) rectangle (4.91125,-1.035);
\node[anchor=west] at (6.210,-1.100) {40.62\%};
\fill[black!4] (7.290,-1.165) rectangle (9.410,-1.035);
\fill[industrialBase] (7.290,-1.165) rectangle (9.27495,-1.035);
\node[anchor=west] at (9.450,-1.100) {891.75};
\fill[black!4] (4.050,-1.565) rectangle (6.170,-1.435);
\fill[industrialSelected] (4.050,-1.565) rectangle (5.04375,-1.435);
\node[anchor=west] at (6.210,-1.500) {46.88\%};
\fill[black!4] (7.290,-1.565) rectangle (9.410,-1.435);
\fill[industrialSelected] (7.290,-1.565) rectangle (8.96061,-1.435);
\node[anchor=west] at (9.450,-1.500) {750.53};
\node[font=\bfseries\scriptsize] at (13.77,.84) {(b) Terminal-Bench 2.0};
\node at (13.77,.56) {DeepSeek-flash; n=18};
\node at (12.149999999999999,.02) {Success (\%)};
\node at (15.39,.02) {Tokens/task (k)};
\fill[black!4] (10.530,-0.365) rectangle (12.650,-0.235);
\fill[industrialBase] (10.530,-0.365) rectangle (12.17889,-0.235);
\node[anchor=west] at (12.690,-0.300) {77.78\%};
\fill[black!4] (13.770,-0.365) rectangle (15.890,-0.235);
\fill[industrialBase] (13.770,-0.365) rectangle (15.78905,-0.235);
\node[anchor=west] at (15.930,-0.300) {3426.78};
\fill[black!4] (10.530,-0.765) rectangle (12.650,-0.635);
\fill[industrialSelected] (10.530,-0.765) rectangle (11.70778,-0.635);
\node[anchor=west] at (12.690,-0.700) {55.56\%};
\fill[black!4] (13.770,-0.765) rectangle (15.890,-0.635);
\fill[industrialSelected] (13.770,-0.765) rectangle (14.41219,-0.635);
\node[anchor=west] at (15.930,-0.700) {1089.95};
\fill[black!4] (10.530,-1.165) rectangle (12.650,-1.035);
\fill[industrialBase] (10.530,-1.165) rectangle (11.70778,-1.035);
\node[anchor=west] at (12.690,-1.100) {55.56\%};
\fill[black!4] (13.770,-1.165) rectangle (15.890,-1.035);
\fill[industrialBase] (13.770,-1.165) rectangle (14.70456,-1.035);
\node[anchor=west] at (15.930,-1.100) {1586.15};
\fill[black!4] (10.530,-1.565) rectangle (12.650,-1.435);
\fill[industrialSelected] (10.530,-1.565) rectangle (11.59000,-1.435);
\node[anchor=west] at (12.690,-1.500) {50.00\%};
\fill[black!4] (13.770,-1.565) rectangle (15.890,-1.435);
\fill[industrialSelected] (13.770,-1.565) rectangle (14.44423,-1.435);
\node[anchor=west] at (15.930,-1.500) {1144.32};
\node[anchor=west] at (.16,-0.300) {Codex};
\node[anchor=west] at (.16,-0.700) {Codex+HarnessMM};
\node[anchor=west] at (.16,-1.100) {DeepSeek Harness};
\node[anchor=west] at (.16,-1.500) {DeepSeek Harness+HarnessMM};
\draw[black!15] (.16,-.90) -- (16.94,-.90);
\draw[black!15] (.16,-1.83) -- (16.94,-1.83);
\node[font=\bfseries\scriptsize] at (7.29,-2.05) {(c) MBPP};
\node at (5.67,-2.61) {Success (\%)};
\node at (8.91,-2.61) {Tokens/task (k)};
\fill[black!4] (4.050,-3.025) rectangle (6.170,-2.895);
\fill[industrialBase] (4.050,-3.025) rectangle (5.99677,-2.895);
\node[anchor=west] at (6.210,-2.960) {91.83\%};
\fill[black!4] (4.050,-3.425) rectangle (6.170,-3.295);
\fill[industrialSelected] (4.050,-3.425) rectangle (5.97202,-3.295);
\node[anchor=west] at (6.210,-3.360) {90.66\%};
\fill[black!4] (4.050,-3.825) rectangle (6.170,-3.695);
\fill[industrialBase] (4.050,-3.825) rectangle (5.96377,-3.695);
\node[anchor=west] at (6.210,-3.760) {90.27\%};
\fill[black!4] (4.050,-4.225) rectangle (6.170,-4.095);
\fill[industrialSelected] (4.050,-4.225) rectangle (5.99677,-4.095);
\node[anchor=west] at (6.210,-4.160) {91.83\%};
\node[font=\bfseries\scriptsize] at (13.77,-2.05) {(d) HumanEval};
\node at (12.149999999999999,-2.61) {Success (\%)};
\node at (15.39,-2.61) {Tokens/task (k)};
\fill[black!4] (10.530,-3.025) rectangle (12.650,-2.895);
\fill[industrialBase] (10.530,-3.025) rectangle (12.45531,-2.895);
\node[anchor=west] at (12.690,-2.960) {90.82\%};
\fill[black!4] (13.770,-3.025) rectangle (15.890,-2.895);
\fill[industrialBase] (13.770,-3.025) rectangle (15.16933,-2.895);
\node[anchor=west] at (15.930,-2.960) {66.72};
\fill[black!4] (10.530,-3.425) rectangle (12.650,-3.295);
\fill[industrialSelected] (10.530,-3.425) rectangle (12.45531,-3.295);
\node[anchor=west] at (12.690,-3.360) {90.82\%};
\fill[black!4] (13.770,-3.425) rectangle (15.890,-3.295);
\fill[industrialSelected] (13.770,-3.425) rectangle (14.75602,-3.295);
\node[anchor=west] at (15.930,-3.360) {47.02};
\fill[black!4] (10.530,-3.825) rectangle (12.650,-3.695);
\fill[industrialBase] (10.530,-3.825) rectangle (12.04429,-3.695);
\node[anchor=west] at (12.690,-3.760) {71.43\%};
\fill[black!4] (13.770,-3.825) rectangle (15.890,-3.695);
\fill[industrialBase] (13.770,-3.825) rectangle (15.78905,-3.695);
\node[anchor=west] at (15.930,-3.760) {96.28};
\fill[black!4] (10.530,-4.225) rectangle (12.650,-4.095);
\fill[industrialSelected] (10.530,-4.225) rectangle (12.34714,-4.095);
\node[anchor=west] at (12.690,-4.160) {85.71\%};
\fill[black!4] (13.770,-4.225) rectangle (15.890,-4.095);
\fill[industrialSelected] (13.770,-4.225) rectangle (14.01371,-4.095);
\node[anchor=west] at (15.930,-4.160) {11.62};
\node[anchor=west] at (.16,-2.960) {Codex};
\node[anchor=west] at (.16,-3.360) {Codex+HarnessMM};
\node[anchor=west] at (.16,-3.760) {DeepSeek Harness};
\node[anchor=west] at (.16,-4.160) {DeepSeek Harness+HarnessMM};
\draw[black!15] (.16,-3.56) -- (16.94,-3.56);
\node[font=\bfseries\scriptsize] at (7.29,-4.78) {(e) HumanEval};
\node at (7.29,-5.05) {MiMo-v2.6-pro};
\node at (5.67,-5.34) {Success (\%)};
\node at (8.91,-5.34) {Tokens/task (k)};
\fill[black!4] (4.050,-5.755) rectangle (6.170,-5.625);
\fill[industrialBase] (4.050,-5.755) rectangle (6.04020,-5.625);
\node[anchor=west] at (6.210,-5.690) {93.88\%};
\fill[black!4] (4.050,-6.155) rectangle (6.170,-6.025);
\fill[industrialSelected] (4.050,-6.155) rectangle (6.06184,-6.025);
\node[anchor=west] at (6.210,-6.090) {94.90\%};
\fill[black!4] (4.050,-6.555) rectangle (6.170,-6.425);
\fill[industrialBase] (4.050,-6.555) rectangle (6.10510,-6.425);
\node[anchor=west] at (6.210,-6.490) {96.94\%};
\fill[black!4] (4.050,-6.955) rectangle (6.170,-6.825);
\fill[industrialSelected] (4.050,-6.955) rectangle (6.12673,-6.825);
\node[anchor=west] at (6.210,-6.890) {97.96\%};
\node[font=\bfseries\scriptsize] at (13.77,-4.78) {(f) MBPP-sanitized};
\node at (13.77,-5.05) {MiMo-v2.6-pro};
\node at (12.149999999999999,-5.34) {Success (\%)};
\node at (15.39,-5.34) {Tokens/task (k)};
\fill[black!4] (10.530,-5.755) rectangle (12.650,-5.625);
\fill[industrialBase] (10.530,-5.755) rectangle (12.57576,-5.625);
\node[anchor=west] at (12.690,-5.690) {96.50\%};
\fill[black!4] (10.530,-6.155) rectangle (12.650,-6.025);
\fill[industrialSelected] (10.530,-6.155) rectangle (12.59226,-6.025);
\node[anchor=west] at (12.690,-6.090) {97.28\%};
\fill[black!4] (10.530,-6.555) rectangle (12.650,-6.425);
\fill[industrialBase] (10.530,-6.555) rectangle (12.60051,-6.425);
\node[anchor=west] at (12.690,-6.490) {97.67\%};
\fill[black!4] (10.530,-6.955) rectangle (12.650,-6.825);
\fill[industrialSelected] (10.530,-6.955) rectangle (12.60875,-6.825);
\node[anchor=west] at (12.690,-6.890) {98.05\%};
\node[anchor=west] at (.16,-5.690) {Codex};
\node[anchor=west] at (.16,-6.090) {Codex+HarnessMM};
\node[anchor=west] at (.16,-6.490) {DeepSeek Harness};
\node[anchor=west] at (.16,-6.890) {DeepSeek Harness+HarnessMM};
\draw[black!15] (.16,-4.47) -- (16.94,-4.47);
\draw[black!15] (.16,-6.29) -- (16.94,-6.29);
\fill[black!4] (7.290,-3.025) rectangle (9.410,-2.895);
\fill[industrialBase] (7.290,-3.025) rectangle (9.30905,-2.895);
\node[anchor=west] at (9.450,-2.960) {129.55};
\fill[black!4] (7.290,-3.425) rectangle (9.410,-3.295);
\fill[industrialSelected] (7.290,-3.425) rectangle (8.05710,-3.295);
\node[anchor=west] at (9.450,-3.360) {49.22};
\fill[black!4] (7.290,-3.825) rectangle (9.410,-3.695);
\fill[industrialBase] (7.290,-3.825) rectangle (8.13128,-3.695);
\node[anchor=west] at (9.450,-3.760) {53.98};
\fill[black!4] (7.290,-4.225) rectangle (9.410,-4.095);
\fill[industrialSelected] (7.290,-4.225) rectangle (7.45536,-4.095);
\node[anchor=west] at (9.450,-4.160) {10.61};
\fill[black!4] (7.290,-5.755) rectangle (9.410,-5.625);
\fill[industrialBase] (7.290,-5.755) rectangle (9.30905,-5.625);
\node[anchor=west] at (9.450,-5.690) {62.60};
\fill[black!4] (7.290,-6.155) rectangle (9.410,-6.025);
\fill[industrialSelected] (7.290,-6.155) rectangle (7.61543,-6.025);
\node[anchor=west] at (9.450,-6.090) {10.09};
\fill[black!4] (7.290,-6.555) rectangle (9.410,-6.425);
\fill[industrialBase] (7.290,-6.555) rectangle (7.66478,-6.425);
\node[anchor=west] at (9.450,-6.490) {11.62};
\fill[black!4] (7.290,-6.955) rectangle (9.410,-6.825);
\fill[industrialSelected] (7.290,-6.955) rectangle (7.43191,-6.825);
\node[anchor=west] at (9.450,-6.890) {4.40};
\fill[black!4] (13.770,-5.755) rectangle (15.890,-5.625);
\fill[industrialBase] (13.770,-5.755) rectangle (15.78905,-5.625);
\node[anchor=west] at (15.930,-5.690) {47.56};
\fill[black!4] (13.770,-6.155) rectangle (15.890,-6.025);
\fill[industrialSelected] (13.770,-6.155) rectangle (14.23716,-6.025);
\node[anchor=west] at (15.930,-6.090) {11.00};
\fill[black!4] (13.770,-6.555) rectangle (15.890,-6.425);
\fill[industrialBase] (13.770,-6.555) rectangle (14.03315,-6.425);
\node[anchor=west] at (15.930,-6.490) {6.20};
\fill[black!4] (13.770,-6.955) rectangle (15.890,-6.825);
\fill[industrialSelected] (13.770,-6.955) rectangle (13.98714,-6.825);
\node[anchor=west] at (15.930,-6.890) {5.11};
\end{tikzpicture}


==> figures/method_overview.tex <==
\includegraphics[width=0.94\textwidth]{figures/harness_rsi_overview_vector.pdf}


==> generated/alfworld_fresh226_ablation_figure.tex <==
\begin{tikzpicture}[x=1cm,y=1cm,font=\scriptsize]
\definecolor{ablationFull}{RGB}{37,99,235}
\definecolor{ablationControl}{RGB}{100,116,139}
\draw[black!20,rounded corners=1mm] (0,1.05) rectangle (17.1,-2.62);
\node[anchor=west,font=\bfseries\footnotesize] at (.16,.80) {ALFWorld instruction ablations (2133 tasks)};
\node at (7.20,.40) {Success (\%) $\uparrow$};
\node at (13.80,.40) {Tokens/task (k) $\downarrow$};
\draw[black!25] (5.15,.15) -- (5.15,-2.20);
\node[anchor=north] at (5.15,-2.20) {0};
\node[anchor=north] at (9.25,-2.20) {100};
\draw[black!25] (11.65,.15) -- (11.65,-2.20);
\node[anchor=north] at (11.65,-2.20) {0};
\node[anchor=north] at (15.95,-2.20) {120};
\node[anchor=west] at (.16,-0.000) {HarnessMM};
\fill[black!4] (5.150,-0.085) rectangle (9.250,0.085);
\fill[ablationFull] (5.150,-0.085) rectangle (7.844,0.085);
\draw[black!75,line width=.45pt] (7.803,-0.000) -- (7.864,-0.000);
\draw[black!75,line width=.45pt] (7.803,-0.045) -- (7.803,0.045);
\draw[black!75,line width=.45pt] (7.864,-0.045) -- (7.864,0.045);
\node[anchor=west] at (7.914,-0.000) {65.70};
\fill[black!4] (11.650,-0.085) rectangle (15.950,0.085);
\fill[ablationFull] (11.650,-0.085) rectangle (12.776,0.085);
\draw[black!75,line width=.45pt] (12.765,-0.000) -- (12.797,-0.000);
\draw[black!75,line width=.45pt] (12.765,-0.045) -- (12.765,0.045);
\draw[black!75,line width=.45pt] (12.797,-0.045) -- (12.797,0.045);
\node[anchor=west] at (12.847,-0.000) {31.44};
\node[anchor=west] at (.16,-0.400) {w/o general guidance};
\fill[black!4] (5.150,-0.485) rectangle (9.250,-0.315);
\fill[ablationControl] (5.150,-0.485) rectangle (7.692,-0.315);
\draw[black!75,line width=.45pt] (7.676,-0.400) -- (7.716,-0.400);
\draw[black!75,line width=.45pt] (7.676,-0.445) -- (7.676,-0.355);
\draw[black!75,line width=.45pt] (7.716,-0.445) -- (7.716,-0.355);
\node[anchor=west] at (7.766,-0.400) {62.01};
\fill[black!4] (11.650,-0.485) rectangle (15.950,-0.315);
\fill[ablationControl] (11.650,-0.485) rectangle (12.678,-0.315);
\draw[black!75,line width=.45pt] (12.675,-0.400) -- (12.680,-0.400);
\draw[black!75,line width=.45pt] (12.675,-0.445) -- (12.675,-0.355);
\draw[black!75,line width=.45pt] (12.680,-0.445) -- (12.680,-0.355);
\node[anchor=west] at (12.730,-0.400) {28.69};
\node[anchor=west] at (.16,-0.800) {w/o task-family guidance};
\fill[black!4] (5.150,-0.885) rectangle (9.250,-0.715);
\fill[ablationControl] (5.150,-0.885) rectangle (7.168,-0.715);
\draw[black!75,line width=.45pt] (7.161,-0.800) -- (7.172,-0.800);
\draw[black!75,line width=.45pt] (7.161,-0.845) -- (7.161,-0.755);
\draw[black!75,line width=.45pt] (7.172,-0.845) -- (7.172,-0.755);
\node[anchor=west] at (7.222,-0.800) {49.21};
\fill[black!4] (11.650,-0.885) rectangle (15.950,-0.715);
\fill[ablationControl] (11.650,-0.885) rectangle (13.045,-0.715);
\draw[black!75,line width=.45pt] (13.036,-0.800) -- (13.051,-0.800);
\draw[black!75,line width=.45pt] (13.036,-0.845) -- (13.036,-0.755);
\draw[black!75,line width=.45pt] (13.051,-0.845) -- (13.051,-0.755);
\node[anchor=west] at (13.101,-0.800) {38.94};
\node[anchor=west] at (.16,-1.200) {w/o skills};
\fill[black!4] (5.150,-1.285) rectangle (9.250,-1.115);
\fill[ablationControl] (5.150,-1.285) rectangle (6.859,-1.115);
\draw[black!75,line width=.45pt] (6.834,-1.200) -- (6.884,-1.200);
\draw[black!75,line width=.45pt] (6.834,-1.245) -- (6.834,-1.155);
\draw[black!75,line width=.45pt] (6.884,-1.245) -- (6.884,-1.155);
\node[anchor=west] at (6.934,-1.200) {41.69};
\fill[black!4] (11.650,-1.285) rectangle (15.950,-1.115);
\fill[ablationControl] (11.650,-1.285) rectangle (12.872,-1.115);
\draw[black!75,line width=.45pt] (12.870,-1.200) -- (12.874,-1.200);
\draw[black!75,line width=.45pt] (12.870,-1.245) -- (12.870,-1.155);
\draw[black!75,line width=.45pt] (12.874,-1.245) -- (12.874,-1.155);
\node[anchor=west] at (12.924,-1.200) {34.10};
\node[anchor=west] at (.16,-1.600) {w/ another task family};
\fill[black!4] (5.150,-1.685) rectangle (9.250,-1.515);
\fill[ablationControl] (5.150,-1.685) rectangle (7.132,-1.515);
\draw[black!75,line width=.45pt] (7.103,-1.600) -- (7.155,-1.600);
\draw[black!75,line width=.45pt] (7.103,-1.645) -- (7.103,-1.555);
\draw[black!75,line width=.45pt] (7.155,-1.645) -- (7.155,-1.555);
\node[anchor=west] at (7.205,-1.600) {48.34};
\fill[black!4] (11.650,-1.685) rectangle (15.950,-1.515);
\fill[ablationControl] (11.650,-1.685) rectangle (13.201,-1.515);
\draw[black!75,line width=.45pt] (13.192,-1.600) -- (13.218,-1.600);
\draw[black!75,line width=.45pt] (13.192,-1.645) -- (13.192,-1.555);
\draw[black!75,line width=.45pt] (13.218,-1.645) -- (13.218,-1.555);
\node[anchor=west] at (13.268,-1.600) {43.28};
\node[anchor=west] at (.16,-2.000) {w/ neutral text};
\fill[black!4] (5.150,-2.085) rectangle (9.250,-1.915);
\fill[ablationControl] (5.150,-2.085) rectangle (6.846,-1.915);
\draw[black!75,line width=.45pt] (6.834,-2.000) -- (6.859,-2.000);
\draw[black!75,line width=.45pt] (6.834,-2.045) -- (6.834,-1.955);
\draw[black!75,line width=.45pt] (6.859,-2.045) -- (6.859,-1.955);
\node[anchor=west] at (6.909,-2.000) {41.37};
\fill[black!4] (11.650,-2.085) rectangle (15.950,-1.915);
\fill[ablationControl] (11.650,-2.085) rectangle (13.200,-1.915);
\draw[black!75,line width=.45pt] (13.188,-2.000) -- (13.209,-2.000);
\draw[black!75,line width=.45pt] (13.188,-2.045) -- (13.188,-1.955);
\draw[black!75,line width=.45pt] (13.209,-2.045) -- (13.209,-1.955);
\node[anchor=west] at (13.259,-2.000) {43.26};
\end{tikzpicture}


==> generated/completed_comparisons_figure.tex <==
\begin{tikzpicture}[x=.995cm,y=1cm,font=\scriptsize]
\definecolor{currentBase}{RGB}{100,116,139}
\definecolor{currentCandidate}{RGB}{0,121,107}
\definecolor{currentRejected}{RGB}{166,55,87}
\tikzset{every node/.append style={inner sep=0pt}}
\definecolor{sixSkillOpt}{RGB}{124,58,237}
\definecolor{sixAutoSaddler}{RGB}{200,111,0}
\begin{scope}[shift={(0.00,0.00)}]
\draw[black!25,rounded corners=1mm] (0,1.18) rectangle (8.3,-1.96);
\node[anchor=west,font=\bfseries\footnotesize] at (.12,.90) {(a) ALFWorld};
\node[anchor=west,font=\scriptsize] at (.12,.67) {2,133 tasks};
\node at (3.14,.43) {Success (\%) $\uparrow$};
\node at (6.43,.43) {Tokens/task (k) $\downarrow$};
\node[anchor=west] at (.12,0.000) {Baseline harness};
\fill[black!5] (2.160,-0.055) rectangle (4.100,0.055);
\fill[currentBase] (2.160,-0.055) rectangle (2.980,0.055);
\fill[black!5] (5.580,-0.055) rectangle (7.300,0.055);
\fill[currentBase] (5.580,-0.055) rectangle (6.068,0.055);
\node[anchor=west,font=\scriptsize] at (4.15,0.000) {42.29};
\node[anchor=west,font=\scriptsize] at (7.34,0.000) {34.05};
\node[anchor=west] at (.12,-0.420) {SkillOpt};
\fill[black!5] (2.160,-0.475) rectangle (4.100,-0.365);
\fill[sixSkillOpt] (2.160,-0.475) rectangle (3.388,-0.365);
\fill[black!5] (5.580,-0.475) rectangle (7.300,-0.365);
\fill[sixSkillOpt] (5.580,-0.475) rectangle (7.032,-0.365);
\node[anchor=west,font=\scriptsize] at (4.15,-0.420) {63.29};
\node[anchor=west,font=\scriptsize] at (7.34,-0.420) {101.33};
\node[anchor=west] at (.12,-0.840) {AutoSaddler};
\fill[black!5] (2.160,-0.895) rectangle (4.100,-0.785);
\fill[sixAutoSaddler] (2.160,-0.895) rectangle (3.358,-0.785);
\fill[black!5] (5.580,-0.895) rectangle (7.300,-0.785);
\fill[sixAutoSaddler] (5.580,-0.895) rectangle (6.158,-0.785);
\node[anchor=west,font=\scriptsize] at (4.15,-0.840) {61.74};
\node[anchor=west,font=\scriptsize] at (7.34,-0.840) {40.30};
\node[anchor=west] at (.12,-1.260) {HarnessMM};
\fill[black!5] (2.160,-1.315) rectangle (4.100,-1.205);
\fill[currentCandidate] (2.160,-1.315) rectangle (3.444,-1.205);
\fill[black!5] (5.580,-1.315) rectangle (7.300,-1.205);
\fill[currentCandidate] (5.580,-1.315) rectangle (6.026,-1.205);
\node[anchor=west,font=\scriptsize] at (4.15,-1.260) {66.20};
\node[anchor=west,font=\scriptsize] at (7.34,-1.260) {31.12};
\node[anchor=north,font=\scriptsize] at (2.16,-1.48) {0};
\node[anchor=north,font=\scriptsize] at (4.10,-1.48) {100};
\node[anchor=north,font=\scriptsize] at (5.58,-1.48) {0};
\node[anchor=north,font=\scriptsize] at (7.30,-1.48) {120};
\node[anchor=west,font=\scriptsize] at (.12,-1.84) {};
\end{scope}
\begin{scope}[shift={(8.80,0.00)}]
\draw[black!25,rounded corners=1mm] (0,1.18) rectangle (8.3,-1.96);
\node[anchor=west,font=\bfseries\footnotesize] at (.12,.90) {(b) SearchQA};
\node[anchor=west,font=\scriptsize] at (.12,.67) {3,395 questions};
\node at (3.14,.43) {EM (\%) $\uparrow$};
\node at (6.43,.43) {Tokens/task (k) $\downarrow$};
\node[anchor=west] at (.12,0.000) {Baseline harness};
\fill[black!5] (2.160,-0.055) rectangle (4.100,0.055);
\fill[currentBase] (2.160,-0.055) rectangle (3.514,0.055);
\fill[black!5] (5.580,-0.055) rectangle (7.300,0.055);
\fill[currentBase] (5.580,-0.055) rectangle (6.636,0.055);
\node[anchor=west,font=\scriptsize] at (4.15,0.000) {69.81};
\node[anchor=west,font=\scriptsize] at (7.34,0.000) {1.23};
\node[anchor=west] at (.12,-0.420) {SkillOpt};
\fill[black!5] (2.160,-0.475) rectangle (4.100,-0.365);
\fill[sixSkillOpt] (2.160,-0.475) rectangle (3.559,-0.365);
\fill[black!5] (5.580,-0.475) rectangle (7.300,-0.365);
\fill[sixSkillOpt] (5.580,-0.475) rectangle (6.971,-0.365);
\node[anchor=west,font=\scriptsize] at (4.15,-0.420) {72.14};
\node[anchor=west,font=\scriptsize] at (7.34,-0.420) {1.62};
\node[anchor=west] at (.12,-0.840) {AutoSaddler};
\fill[black!5] (2.160,-0.895) rectangle (4.100,-0.785);
\fill[sixAutoSaddler] (2.160,-0.895) rectangle (3.510,-0.785);
\fill[black!5] (5.580,-0.895) rectangle (7.300,-0.785);
\fill[sixAutoSaddler] (5.580,-0.895) rectangle (6.658,-0.785);
\node[anchor=west,font=\scriptsize] at (4.15,-0.840) {69.60};
\node[anchor=west,font=\scriptsize] at (7.34,-0.840) {1.25};
\node[anchor=west] at (.12,-1.260) {HarnessMM};
\fill[black!5] (2.160,-1.315) rectangle (4.100,-1.205);
\fill[currentCandidate] (2.160,-1.315) rectangle (3.649,-1.205);
\fill[black!5] (5.580,-1.315) rectangle (7.300,-1.205);
\fill[currentCandidate] (5.580,-1.315) rectangle (6.435,-1.205);
\node[anchor=west,font=\scriptsize] at (4.15,-1.260) {76.76};
\node[anchor=west,font=\scriptsize] at (7.34,-1.260) {0.99};
\node[anchor=north,font=\scriptsize] at (2.16,-1.48) {0};
\node[anchor=north,font=\scriptsize] at (4.10,-1.48) {100};
\node[anchor=north,font=\scriptsize] at (5.58,-1.48) {0};
\node[anchor=north,font=\scriptsize] at (7.30,-1.48) {2};
\node[anchor=west,font=\scriptsize] at (.12,-1.84) {};
\end{scope}
\begin{scope}[shift={(0.00,-3.35)}]
\draw[black!25,rounded corners=1mm] (0,1.18) rectangle (8.3,-1.96);
\node[anchor=west,font=\bfseries\footnotesize] at (.12,.90) {(c) LiveMath};
\node[anchor=west,font=\scriptsize] at (.12,.67) {160 questions};
\node at (3.14,.43) {Accuracy (\%) $\uparrow$};
\node at (6.43,.43) {Tokens/task (k) $\downarrow$};
\node[anchor=west] at (.12,0.000) {Baseline harness};
\fill[black!5] (2.160,-0.055) rectangle (4.100,0.055);
\fill[currentBase] (2.160,-0.055) rectangle (2.536,0.055);
\fill[black!5] (5.580,-0.055) rectangle (7.300,0.055);
\fill[currentBase] (5.580,-0.055) rectangle (6.992,0.055);
\node[anchor=west,font=\scriptsize] at (4.15,0.000) {19.38};
\node[anchor=west,font=\scriptsize] at (7.34,0.000) {4.10};
\node[anchor=west] at (.12,-0.420) {SkillOpt};
\fill[black!5] (2.160,-0.475) rectangle (4.100,-0.365);
\fill[sixSkillOpt] (2.160,-0.475) rectangle (2.572,-0.365);
\fill[black!5] (5.580,-0.475) rectangle (7.300,-0.365);
\fill[sixSkillOpt] (5.580,-0.475) rectangle (7.246,-0.365);
\node[anchor=west,font=\scriptsize] at (4.15,-0.420) {21.25};
\node[anchor=west,font=\scriptsize] at (7.34,-0.420) {4.84};
\node[anchor=west] at (.12,-0.840) {AutoSaddler};
\fill[black!5] (2.160,-0.895) rectangle (4.100,-0.785);
\fill[sixAutoSaddler] (2.160,-0.895) rectangle (2.572,-0.785);
\fill[black!5] (5.580,-0.895) rectangle (7.300,-0.785);
\fill[sixAutoSaddler] (5.580,-0.895) rectangle (7.246,-0.785);
\node[anchor=west,font=\scriptsize] at (4.15,-0.840) {21.25};
\node[anchor=west,font=\scriptsize] at (7.34,-0.840) {4.84};
\node[anchor=west] at (.12,-1.260) {HarnessMM};
\fill[black!5] (2.160,-1.315) rectangle (4.100,-1.205);
\fill[currentCandidate] (2.160,-1.315) rectangle (2.730,-1.205);
\fill[black!5] (5.580,-1.315) rectangle (7.300,-1.205);
\fill[currentCandidate] (5.580,-1.315) rectangle (5.867,-1.205);
\node[anchor=west,font=\scriptsize] at (4.15,-1.260) {29.38};
\node[anchor=west,font=\scriptsize] at (7.34,-1.260) {0.83};
\node[anchor=north,font=\scriptsize] at (2.16,-1.48) {0};
\node[anchor=north,font=\scriptsize] at (4.10,-1.48) {100};
\node[anchor=north,font=\scriptsize] at (5.58,-1.48) {0};
\node[anchor=north,font=\scriptsize] at (7.30,-1.48) {5};
\node[anchor=west,font=\scriptsize] at (.12,-1.84) {};
\end{scope}
\begin{scope}[shift={(8.80,-3.35)}]
\draw[black!25,rounded corners=1mm] (0,1.18) rectangle (8.3,-1.96);
\node[anchor=west,font=\bfseries\footnotesize] at (.12,.90) {(d) AIME};
\node[anchor=west,font=\scriptsize] at (.12,.67) {560 questions};
\node at (3.14,.43) {Accuracy (\%) $\uparrow$};
\node at (6.43,.43) {Tokens/task (k) $\downarrow$};
\node[anchor=west] at (.12,0.000) {Baseline harness};
\fill[black!5] (2.160,-0.055) rectangle (4.100,0.055);
\fill[currentBase] (2.160,-0.055) rectangle (3.847,0.055);
\fill[black!5] (5.580,-0.055) rectangle (7.300,0.055);
\fill[currentBase] (5.580,-0.055) rectangle (6.568,0.055);
\node[anchor=west,font=\scriptsize] at (4.15,0.000) {86.96};
\node[anchor=west,font=\scriptsize] at (7.34,0.000) {4.59};
\node[anchor=west] at (.12,-0.420) {SkillOpt};
\fill[black!5] (2.160,-0.475) rectangle (4.100,-0.365);
\fill[sixSkillOpt] (2.160,-0.475) rectangle (3.864,-0.365);
\fill[black!5] (5.580,-0.475) rectangle (7.300,-0.365);
\fill[sixSkillOpt] (5.580,-0.475) rectangle (7.070,-0.365);
\node[anchor=west,font=\scriptsize] at (4.15,-0.420) {87.86};
\node[anchor=west,font=\scriptsize] at (7.34,-0.420) {6.93};
\node[anchor=west] at (.12,-0.840) {AutoSaddler};
\fill[black!5] (2.160,-0.895) rectangle (4.100,-0.785);
\fill[sixAutoSaddler] (2.160,-0.895) rectangle (3.868,-0.785);
\fill[black!5] (5.580,-0.895) rectangle (7.300,-0.785);
\fill[sixAutoSaddler] (5.580,-0.895) rectangle (6.633,-0.785);
\node[anchor=west,font=\scriptsize] at (4.15,-0.840) {88.04};
\node[anchor=west,font=\scriptsize] at (7.34,-0.840) {4.90};
\node[anchor=west] at (.12,-1.260) {HarnessMM};
\fill[black!5] (2.160,-1.315) rectangle (4.100,-1.205);
\fill[currentCandidate] (2.160,-1.315) rectangle (3.851,-1.205);
\fill[black!5] (5.580,-1.315) rectangle (7.300,-1.205);
\fill[currentCandidate] (5.580,-1.315) rectangle (6.848,-1.205);
\node[anchor=west,font=\scriptsize] at (4.15,-1.260) {87.14};
\node[anchor=west,font=\scriptsize] at (7.34,-1.260) {5.90};
\node[anchor=north,font=\scriptsize] at (2.16,-1.48) {0};
\node[anchor=north,font=\scriptsize] at (4.10,-1.48) {100};
\node[anchor=north,font=\scriptsize] at (5.58,-1.48) {0};
\node[anchor=north,font=\scriptsize] at (7.30,-1.48) {8};
\node[anchor=west,font=\scriptsize] at (.12,-1.84) {};
\end{scope}
\begin{scope}[shift={(0.00,-6.70)}]
\draw[black!25,rounded corners=1mm] (0,1.18) rectangle (8.3,-1.96);
\node[anchor=west,font=\bfseries\footnotesize] at (.12,.90) {(e) Terminal-Bench 2};
\node[anchor=west,font=\scriptsize] at (.12,.67) {Partial results};
\node at (3.14,.43) {Success (\%) $\uparrow$};
\node at (6.43,.43) {Tokens/task (k) $\downarrow$};
\node[anchor=west] at (.12,0.000) {Baseline harness};
\fill[black!5] (2.160,-0.055) rectangle (4.100,0.055);
\fill[currentBase] (2.160,-0.055) rectangle (2.560,0.055);
\fill[black!5] (5.580,-0.055) rectangle (7.300,0.055);
\fill[currentBase] (5.580,-0.055) rectangle (7.112,0.055);
\node[anchor=west,font=\scriptsize] at (4.15,0.000) {20.63};
\node[anchor=west,font=\scriptsize] at (7.34,0.000) {178.19};
\node[anchor=west] at (.12,-0.420) {SkillOpt};
\fill[black!5] (2.160,-0.475) rectangle (4.100,-0.365);
\fill[sixSkillOpt] (2.160,-0.475) rectangle (2.622,-0.365);
\fill[black!5] (5.580,-0.475) rectangle (7.300,-0.365);
\fill[sixSkillOpt] (5.580,-0.475) rectangle (7.283,-0.365);
\node[anchor=west,font=\scriptsize] at (4.15,-0.420) {23.81};
\node[anchor=west,font=\scriptsize] at (7.34,-0.420) {197.97};
\node[anchor=west] at (.12,-0.840) {AutoSaddler};
\fill[black!5] (2.160,-0.895) rectangle (4.100,-0.785);
\fill[sixAutoSaddler] (2.160,-0.895) rectangle (2.638,-0.785);
\fill[black!5] (5.580,-0.895) rectangle (7.300,-0.785);
\fill[sixAutoSaddler] (5.580,-0.895) rectangle (7.042,-0.785);
\node[anchor=west,font=\scriptsize] at (4.15,-0.840) {24.62};
\node[anchor=west,font=\scriptsize] at (7.34,-0.840) {169.96};
\node[anchor=west] at (.12,-1.260) {HarnessMM};
\fill[black!5] (2.160,-1.315) rectangle (4.100,-1.205);
\fill[currentCandidate] (2.160,-1.315) rectangle (2.665,-1.205);
\fill[black!5] (5.580,-1.315) rectangle (7.300,-1.205);
\fill[currentCandidate] (5.580,-1.315) rectangle (6.076,-1.205);
\node[anchor=west,font=\scriptsize] at (4.15,-1.260) {26.03};
\node[anchor=west,font=\scriptsize] at (7.34,-1.260) {57.67};
\node[anchor=north,font=\scriptsize] at (2.16,-1.48) {0};
\node[anchor=north,font=\scriptsize] at (4.10,-1.48) {100};
\node[anchor=north,font=\scriptsize] at (5.58,-1.48) {0};
\node[anchor=north,font=\scriptsize] at (7.30,-1.48) {200};
\node[anchor=west,font=\scriptsize] at (.12,-1.84) {};
\end{scope}
\begin{scope}[shift={(8.80,-6.70)}]
\draw[black!25,rounded corners=1mm] (0,1.18) rectangle (8.3,-1.96);
\node[anchor=west,font=\bfseries\footnotesize] at (.12,.90) {(f) GAIA2};
\node[anchor=west,font=\scriptsize] at (.12,.67) {480 scenarios};
\node at (3.14,.43) {Success (\%) $\uparrow$};
\node at (6.43,.43) {Tokens/task (k) $\downarrow$};
\node[anchor=west] at (.12,0.000) {Baseline harness};
\fill[black!5] (2.160,-0.055) rectangle (4.100,0.055);
\fill[currentBase] (2.160,-0.055) rectangle (2.989,0.055);
\fill[black!5] (5.580,-0.055) rectangle (7.300,0.055);
\fill[currentBase] (5.580,-0.055) rectangle (6.976,0.055);
\node[anchor=west,font=\scriptsize] at (4.15,0.000) {42.71};
\node[anchor=west,font=\scriptsize] at (7.34,0.000) {730.22};
\node[anchor=west] at (.12,-0.420) {SkillOpt};
\fill[black!5] (2.160,-0.475) rectangle (4.100,-0.365);
\fill[sixSkillOpt] (2.160,-0.475) rectangle (3.069,-0.365);
\fill[black!5] (5.580,-0.475) rectangle (7.300,-0.365);
\fill[sixSkillOpt] (5.580,-0.475) rectangle (7.053,-0.365);
\node[anchor=west,font=\scriptsize] at (4.15,-0.420) {46.88};
\node[anchor=west,font=\scriptsize] at (7.34,-0.420) {770.63};
\node[anchor=west] at (.12,-0.840) {AutoSaddler};
\fill[black!5] (2.160,-0.895) rectangle (4.100,-0.785);
\fill[sixAutoSaddler] (2.160,-0.895) rectangle (2.976,-0.785);
\fill[black!5] (5.580,-0.895) rectangle (7.300,-0.785);
\fill[sixAutoSaddler] (5.580,-0.895) rectangle (7.056,-0.785);
\node[anchor=west,font=\scriptsize] at (4.15,-0.840) {42.08};
\node[anchor=west,font=\scriptsize] at (7.34,-0.840) {772.22};
\node[anchor=west] at (.12,-1.260) {HarnessMM};
\fill[black!5] (2.160,-1.315) rectangle (4.100,-1.205);
\fill[currentCandidate] (2.160,-1.315) rectangle (3.013,-1.205);
\fill[black!5] (5.580,-1.315) rectangle (7.300,-1.205);
\fill[currentCandidate] (5.580,-1.315) rectangle (6.802,-1.205);
\node[anchor=west,font=\scriptsize] at (4.15,-1.260) {43.96};
\node[anchor=west,font=\scriptsize] at (7.34,-1.260) {639.64};
\node[anchor=north,font=\scriptsize] at (2.16,-1.48) {0};
\node[anchor=north,font=\scriptsize] at (4.10,-1.48) {100};
\node[anchor=north,font=\scriptsize] at (5.58,-1.48) {0};
\node[anchor=north,font=\scriptsize] at (7.30,-1.48) {900};
\node[anchor=west,font=\scriptsize] at (.12,-1.84) {};
\end{scope}
\end{tikzpicture}


==> generated/figure2_six_benchmark_caption.tex <==
Benchmark-specific comparisons of Baseline harness, SkillOpt, AutoSaddler and HarnessMM across six benchmarks. Populations: (a) ALFWorld, 2,133 tasks; (b) SearchQA protected validation set, 3,395 questions (risk-220); (c) LiveMath, 160 questions; (d) AIME, 560 test questions with one execution per method; (e) Terminal-Bench~2 archived partial trials with recorded usage; (f) GAIA2, 480 test scenarios with one execution per method. Qwen3.5-9B serves (a--c), Qwen3.8-27B (d--f). Tokens/task (k) includes actor input and output, including shared authorship; scales differ. Cohort protocols and training budgets appear in Appendix~\ref{app:figure2-six-provenance}.


==> generated/figure4_instruction_and_sar_edg_caption.tex <==
Instruction and decision-reuse ablations. Top: six instruction conditions on the same 2,133 ALFWorld tasks with Qwen3.5-9B; bars average seeds 9401--9403 and whiskers show their range. All conditions use history length two and a 50-step limit; neutral text has the same token count as the task instructions. Bottom: four GDR/CCS execution conditions on the same 257 MBPP-sanitized tasks with the shared backbone and one attempt per task. W/o GDR discards the EDG after one execution; W/o CCS retains the slow callback. W/o EDG execution disables graph use while retaining authorship. Tokens/task (k) include complete actor input and output, graph authorship, control, fallback and unsuccessful executions. Condition definitions and paired uncertainty appear in Appendices~\ref{app:alfworld-instruction-ablation} and~\ref{app:core-mechanism-ablation}.


==> generated/figure4_sar_edg_ablation.tex <==
\begin{tikzpicture}[x=1cm,y=1cm,font=\scriptsize]
\definecolor{sarFull}{RGB}{37,99,235}
\definecolor{sarControl}{RGB}{100,116,139}
\draw[black!20,rounded corners=1mm] (0,1.05) rectangle (17.1,-1.87);
\node[anchor=west,font=\bfseries\footnotesize] at (.16,.80) {MBPP-sanitized GDR/CCS ablations (257 tasks)};
\node at (7.20,.40) {Success (\%) $\uparrow$};
\node at (13.80,.40) {Tokens/task (k) $\downarrow$};
\draw[black!25] (5.15,.15) -- (5.15,-1.45);
\node[anchor=north] at (5.15,-1.45) {0};
\node[anchor=north] at (9.25,-1.45) {100};
\draw[black!25] (11.65,.15) -- (11.65,-1.45);
\node[anchor=north] at (11.65,-1.45) {0};
\node[anchor=north] at (15.95,-1.45) {25};
\node[anchor=west] at (.16,-0.000) {Full HarnessMM};
\fill[black!4] (5.15,-0.085) rectangle (9.25,0.085);
\fill[sarFull] (5.15,-0.085) rectangle (8.995,0.085);
\node[anchor=west] at (9.045,-0.000) {93.77};
\fill[black!4] (11.65,-0.085) rectangle (15.95,0.085);
\fill[sarFull] (11.65,-0.085) rectangle (13.916,0.085);
\node[anchor=west] at (13.966,-0.000) {13.17};
\node[anchor=west] at (.16,-0.360) {W/o GDR (single-use EDG)};
\fill[black!4] (5.15,-0.445) rectangle (9.25,-0.275);
\fill[sarControl] (5.15,-0.445) rectangle (8.963,-0.275);
\node[anchor=west] at (9.013,-0.360) {93.00};
\fill[black!4] (11.65,-0.445) rectangle (15.95,-0.275);
\fill[sarControl] (11.65,-0.445) rectangle (14.751,-0.275);
\node[anchor=west] at (14.801,-0.360) {18.03};
\node[anchor=west] at (.16,-0.720) {W/o CCS (callbacks retained)};
\fill[black!4] (5.15,-0.805) rectangle (9.25,-0.635);
\fill[sarControl] (5.15,-0.805) rectangle (8.979,-0.635);
\node[anchor=west] at (9.029,-0.720) {93.39};
\fill[black!4] (11.65,-0.805) rectangle (15.95,-0.635);
\fill[sarControl] (11.65,-0.805) rectangle (14.466,-0.635);
\node[anchor=west] at (14.516,-0.720) {16.37};
\node[anchor=west] at (.16,-1.080) {W/o EDG execution};
\fill[black!4] (5.15,-1.165) rectangle (9.25,-0.995);
\fill[sarControl] (5.15,-1.165) rectangle (9.059,-0.995);
\node[anchor=west] at (9.109,-1.080) {95.33};
\fill[black!4] (11.65,-1.165) rectangle (15.95,-0.995);
\fill[sarControl] (11.65,-1.165) rectangle (14.434,-0.995);
\node[anchor=west] at (14.484,-1.080) {16.19};
\end{tikzpicture}


==> visual_experiments/figures/gpt56_visual_comparison.tex <==
\begin{tikzpicture}[x=1cm,y=1cm,font=\scriptsize]
\definecolor{actorNative}{RGB}{100,116,139}
\definecolor{actorOurs}{RGB}{0,121,107}
\tikzset{every node/.append style={inner sep=0pt}}
\node[anchor=west,font=\bfseries\footnotesize] at (0,.86) {GPT-5.6 Sol high actor};
\node[anchor=west] at (0,.61) {MiniWoB++; 480 tasks per condition};
\node at (3.70,.29) {Success (\%)};
\node at (6.40,.29) {Tokens/task (k)};
\node[anchor=west] at (0,-0.05) {Codex Harness};
\fill[black!5] (2.65,-0.10500000000000001) rectangle (4.0,0.0049999999999999975);
\fill[actorNative] (2.65,-0.10500000000000001) rectangle (3.83125,0.0049999999999999975);
\node[anchor=west] at (4.08,-0.05) {87.50};
\fill[black!5] (5.25,-0.10500000000000001) rectangle (6.6,0.0049999999999999975);
\fill[actorNative] (5.25,-0.10500000000000001) rectangle (6.45528,0.0049999999999999975);
\node[anchor=west] at (6.68,-0.05) {31.25};
\node[anchor=west] at (0,-0.35) {+HarnessMM-V};
\fill[black!5] (2.65,-0.40499999999999997) rectangle (4.0,-0.295);
\fill[actorOurs] (2.65,-0.40499999999999997) rectangle (3.83969,-0.295);
\node[anchor=west] at (4.08,-0.35) {88.13};
\fill[black!5] (5.25,-0.40499999999999997) rectangle (6.6,-0.295);
\fill[actorOurs] (5.25,-0.40499999999999997) rectangle (6.39142,-0.295);
\node[anchor=west] at (6.68,-0.35) {29.59};
\node[anchor=west] at (0,-0.78) {DeepSeek Harness};
\fill[black!5] (2.65,-0.8350000000000001) rectangle (4.0,-0.725);
\fill[actorNative] (2.65,-0.8350000000000001) rectangle (3.97750,-0.725);
\node[anchor=west] at (4.08,-0.78) {98.33};
\fill[black!5] (5.25,-0.8350000000000001) rectangle (6.6,-0.725);
\fill[actorNative] (5.25,-0.8350000000000001) rectangle (5.87928,-0.725);
\node[anchor=west] at (6.68,-0.78) {16.31};
\node[anchor=west] at (0,-1.08) {+HarnessMM-V};
\fill[black!5] (2.65,-1.135) rectangle (4.0,-1.0250000000000001);
\fill[actorOurs] (2.65,-1.135) rectangle (3.98031,-1.0250000000000001);
\node[anchor=west] at (4.08,-1.08) {98.54};
\fill[black!5] (5.25,-1.135) rectangle (6.6,-1.0250000000000001);
\fill[actorOurs] (5.25,-1.135) rectangle (5.84591,-1.0250000000000001);
\node[anchor=west] at (6.68,-1.08) {15.45};
\node[anchor=north] at (2.65,-1.30) {0};
\node[anchor=north] at (4.0,-1.30) {100};
\node[anchor=north] at (5.25,-1.30) {0.00};
\node[anchor=north] at (6.6,-1.30) {35.00};
\end{tikzpicture}

